Quark-Lepton Quartification

We propose that quarks and leptons are interchangeable entities in the high-energy limit. This naturally results in the extension of [SU(3)]^3 trinification to [SU(3)]^4 quartification. In addition to the unbroken color SU(3)_q of quarks, there is now also a color SU(3)_l of leptons which reduces to an unbroken SU(2)_l. We discuss the natural occurrence of SU(2)_l doublets at the TeV energy scale, which leads remarkably to the unification of all gauge couplings without supersymmetry. Proton decay occurs through the exchange of scalar bosons, with a lifetime in the range 10^{34} - 10^{36} years.

==> quartfigsmall.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1012,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,123){\makebox(0,0)[r]{5}}
\put(932.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,188){\makebox(0,0)[r]{10}}
\put(932.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,252){\makebox(0,0)[r]{15}}
\put(932.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,317){\makebox(0,0)[r]{20}}
\put(932.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,382){\makebox(0,0)[r]{25}}
\put(932.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,446){\makebox(0,0)[r]{30}}
\put(932.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,511){\makebox(0,0)[r]{35}}
\put(932.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,576){\makebox(0,0)[r]{40}}
\put(932.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,641){\makebox(0,0)[r]{45}}
\put(932.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,705.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,705){\makebox(0,0)[r]{50}}
\put(932.0,705.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,770){\makebox(0,0)[r]{55}}
\put(932.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182,82){\makebox(0,0){$10^{2}$}}
\put(182.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,82){\makebox(0,0){$10^{4}$}}
\put(310.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(439,82){\makebox(0,0){$10^{6}$}}
\put(439.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,82){\makebox(0,0){$10^{8}$}}
\put(567.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(695.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(695,82){\makebox(0,0){$10^{10}$}}
\put(695.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(824.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(824,82){\makebox(0,0){$10^{12}$}}
\put(824.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952,82){\makebox(0,0){$10^{14}$}}
\put(952.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,123.0){\rule[-0.200pt]{185.493pt}{0.400pt}}
\put(952.0,123.0){\rule[-0.200pt]{0.400pt}{155.862pt}}
\put(182.0,770.0){\rule[-0.200pt]{185.493pt}{0.400pt}}
\put(40,446){\makebox(0,0){$\alpha_{i}^{-1}(\mu)$}}
\put(567,21){\makebox(0,0){$\mu$ (GeV)}}
\put(310,692){\makebox(0,0)[l]{$\alpha_{1}$}}
\put(310,498){\makebox(0,0)[l]{$\alpha_{2}$}}
\put(310,291){\makebox(0,0)[l]{$\alpha_{3}$}}
\put(182.0,123.0){\rule[-0.200pt]{0.400pt}{155.862pt}}
{\color{blue}\put(182,692){\usebox{\plotpoint}}
\multiput(182.00,690.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(182.00,691.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(190,687.17){\rule{1.700pt}{0.400pt}}
\multiput(190.00,688.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(198.00,685.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(198.00,686.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(205.00,682.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(205.00,683.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(213,679.17){\rule{1.700pt}{0.400pt}}
\multiput(213.00,680.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(221.00,677.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(221.00,678.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(229,674.17){\rule{1.500pt}{0.400pt}}
\multiput(229.00,675.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(236.00,672.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(236.00,673.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(244.00,669.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(244.00,670.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(252,666.17){\rule{1.700pt}{0.400pt}}
\multiput(252.00,667.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(260.00,664.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(260.00,665.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(268,661.17){\rule{1.500pt}{0.400pt}}
\multiput(268.00,662.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(275.00,659.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(275.00,660.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(283,656.17){\rule{1.700pt}{0.400pt}}
\multiput(283.00,657.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(291.00,654.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(291.00,655.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(299.00,651.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(299.00,652.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(306,648.17){\rule{1.700pt}{0.400pt}}
\multiput(306.00,649.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(314.00,646.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(314.00,647.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(322,643.17){\rule{1.700pt}{0.400pt}}
\multiput(322.00,644.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(330.00,641.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(330.00,642.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(338.00,638.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(338.00,639.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(345,635.17){\rule{1.700pt}{0.400pt}}
\multiput(345.00,636.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(353.00,633.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(353.00,634.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(361,630.17){\rule{1.700pt}{0.400pt}}
\multiput(361.00,631.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(369.00,628.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(369.00,629.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(376.00,625.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(376.00,626.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(384,622.17){\rule{1.700pt}{0.400pt}}
\multiput(384.00,623.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(392.00,620.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(392.00,621.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(400,617.17){\rule{1.700pt}{0.400pt}}
\multiput(400.00,618.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(408.00,615.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(408.00,616.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(415,612.17){\rule{1.700pt}{0.400pt}}
\multiput(415.00,613.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(423.00,610.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(423.00,611.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(431.00,607.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(431.00,608.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(439,604.17){\rule{1.500pt}{0.400pt}}
\multiput(439.00,605.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(446.00,602.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(446.00,603.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(454,599.17){\rule{1.700pt}{0.400pt}}
\multiput(454.00,600.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(462.00,597.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(462.00,598.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(470.00,594.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(470.00,595.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(478,591.17){\rule{1.500pt}{0.400pt}}
\multiput(478.00,592.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(485.00,589.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(485.00,590.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(493,586.17){\rule{1.700pt}{0.400pt}}
\multiput(493.00,587.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(501.00,584.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(501.00,585.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(509,581.17){\rule{1.500pt}{0.400pt}}
\multiput(509.00,582.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(516.00,579.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(516.00,580.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(524.00,576.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(524.00,577.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(532,573.17){\rule{1.700pt}{0.400pt}}
\multiput(532.00,574.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(540.00,571.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(540.00,572.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(548,568.17){\rule{1.500pt}{0.400pt}}
\multiput(548.00,569.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(555.00,566.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(555.00,567.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(563.00,563.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(563.00,564.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(571,560.17){\rule{1.700pt}{0.400pt}}
\multiput(571.00,561.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(579.00,558.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(579.00,559.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(586,555.17){\rule{1.700pt}{0.400pt}}
\multiput(586.00,556.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(594.00,553.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(594.00,554.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(602.00,550.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(602.00,551.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(610,547.17){\rule{1.700pt}{0.400pt}}
\multiput(610.00,548.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(618.00,545.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(618.00,546.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(625,542.17){\rule{1.700pt}{0.400pt}}
\multiput(625.00,543.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(633.00,540.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(633.00,541.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(641,537.17){\rule{1.700pt}{0.400pt}}
\multiput(641.00,538.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(649.00,535.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(649.00,536.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(656.00,532.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(656.00,533.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(664,529.17){\rule{1.700pt}{0.400pt}}
\multiput(664.00,530.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(672.00,527.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(672.00,528.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(680,524.17){\rule{1.700pt}{0.400pt}}
\multiput(680.00,525.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(688.00,522.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(688.00,523.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(695.00,519.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(695.00,520.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(703,516.17){\rule{1.700pt}{0.400pt}}
\multiput(703.00,517.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(711.00,514.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(711.00,515.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(719,511.17){\rule{1.500pt}{0.400pt}}
\multiput(719.00,512.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(726.00,509.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(726.00,510.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(734,506.17){\rule{1.700pt}{0.400pt}}
\multiput(734.00,507.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(742.00,504.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(742.00,505.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(750.00,501.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(750.00,502.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(758,498.17){\rule{1.500pt}{0.400pt}}
\multiput(758.00,499.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(765.00,496.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(765.00,497.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(773,493.17){\rule{1.700pt}{0.400pt}}
\multiput(773.00,494.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(781.00,491.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(781.00,492.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(789.00,488.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(789.00,489.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(796,485.17){\rule{1.700pt}{0.400pt}}
\multiput(796.00,486.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(804.00,483.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(804.00,484.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(812,480.17){\rule{1.700pt}{0.400pt}}
\multiput(812.00,481.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(820.00,478.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(820.00,479.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(828.00,475.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(828.00,476.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(835,472.17){\rule{1.700pt}{0.400pt}}
\multiput(835.00,473.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(843.00,470.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(843.00,471.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(851,467.17){\rule{1.700pt}{0.400pt}}
\multiput(851.00,468.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(859.00,465.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(859.00,466.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(866,462.17){\rule{1.700pt}{0.400pt}}
\multiput(866.00,463.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(874.00,460.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(874.00,461.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(882.00,457.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(882.00,458.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(890,454.17){\rule{1.700pt}{0.400pt}}
\multiput(890.00,455.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(898.00,452.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(898.00,453.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(905,449.17){\rule{1.700pt}{0.400pt}}
\multiput(905.00,450.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(913.00,447.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(913.00,448.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(921.00,444.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(921.00,445.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(929,441.17){\rule{1.500pt}{0.400pt}}
\multiput(929.00,442.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(936.00,439.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(936.00,440.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(944,436.17){\rule{1.700pt}{0.400pt}}
\multiput(944.00,437.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
}{\color{green}\put(182,439){\usebox{\plotpoint}}
\put(182,438.67){\rule{1.927pt}{0.400pt}}
\multiput(182.00,438.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(198,439.67){\rule{1.686pt}{0.400pt}}
\multiput(198.00,439.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(190.0,440.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(213,440.67){\rule{1.927pt}{0.400pt}}
\multiput(213.00,440.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(221,441.67){\rule{1.927pt}{0.400pt}}
\multiput(221.00,441.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(205.0,441.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(236,442.67){\rule{1.927pt}{0.400pt}}
\multiput(236.00,442.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(229.0,443.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(252,443.67){\rule{1.927pt}{0.400pt}}
\multiput(252.00,443.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(244.0,444.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(268,444.67){\rule{1.686pt}{0.400pt}}
\multiput(268.00,444.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(275,445.67){\rule{1.927pt}{0.400pt}}
\multiput(275.00,445.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(260.0,445.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(291,446.67){\rule{1.927pt}{0.400pt}}
\multiput(291.00,446.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(283.0,447.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(306,447.67){\rule{1.927pt}{0.400pt}}
\multiput(306.00,447.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(299.0,448.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(322,448.67){\rule{1.927pt}{0.400pt}}
\multiput(322.00,448.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(330,449.67){\rule{1.927pt}{0.400pt}}
\multiput(330.00,449.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(314.0,449.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(345,450.67){\rule{1.927pt}{0.400pt}}
\multiput(345.00,450.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(338.0,451.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(361,451.67){\rule{1.927pt}{0.400pt}}
\multiput(361.00,451.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(353.0,452.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(376,452.67){\rule{1.927pt}{0.400pt}}
\multiput(376.00,452.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(384,453.67){\rule{1.927pt}{0.400pt}}
\multiput(384.00,453.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(369.0,453.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(400,454.67){\rule{1.927pt}{0.400pt}}
\multiput(400.00,454.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(392.0,455.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(415,455.67){\rule{1.927pt}{0.400pt}}
\multiput(415.00,455.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(408.0,456.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(431,456.67){\rule{1.927pt}{0.400pt}}
\multiput(431.00,456.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(439,457.67){\rule{1.686pt}{0.400pt}}
\multiput(439.00,457.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(423.0,457.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(454,458.67){\rule{1.927pt}{0.400pt}}
\multiput(454.00,458.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(446.0,459.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(470,459.67){\rule{1.927pt}{0.400pt}}
\multiput(470.00,459.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(462.0,460.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(485,460.67){\rule{1.927pt}{0.400pt}}
\multiput(485.00,460.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(493,461.67){\rule{1.927pt}{0.400pt}}
\multiput(493.00,461.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(478.0,461.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(509,462.67){\rule{1.686pt}{0.400pt}}
\multiput(509.00,462.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(501.0,463.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(524,463.67){\rule{1.927pt}{0.400pt}}
\multiput(524.00,463.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(532,464.67){\rule{1.927pt}{0.400pt}}
\multiput(532.00,464.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(516.0,464.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(548,465.67){\rule{1.686pt}{0.400pt}}
\multiput(548.00,465.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(540.0,466.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(563,466.67){\rule{1.927pt}{0.400pt}}
\multiput(563.00,466.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(555.0,467.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(579,467.67){\rule{1.686pt}{0.400pt}}
\multiput(579.00,467.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(586,468.67){\rule{1.927pt}{0.400pt}}
\multiput(586.00,468.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(571.0,468.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(602,469.67){\rule{1.927pt}{0.400pt}}
\multiput(602.00,469.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(594.0,470.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(618,470.67){\rule{1.686pt}{0.400pt}}
\multiput(618.00,470.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(610.0,471.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(633,471.67){\rule{1.927pt}{0.400pt}}
\multiput(633.00,471.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(641,472.67){\rule{1.927pt}{0.400pt}}
\multiput(641.00,472.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(625.0,472.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(656,473.67){\rule{1.927pt}{0.400pt}}
\multiput(656.00,473.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(649.0,474.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(672,474.67){\rule{1.927pt}{0.400pt}}
\multiput(672.00,474.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(664.0,475.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(688,475.67){\rule{1.686pt}{0.400pt}}
\multiput(688.00,475.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(695,476.67){\rule{1.927pt}{0.400pt}}
\multiput(695.00,476.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(680.0,476.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(711,477.67){\rule{1.927pt}{0.400pt}}
\multiput(711.00,477.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(703.0,478.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(726,478.67){\rule{1.927pt}{0.400pt}}
\multiput(726.00,478.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(719.0,479.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(742,479.67){\rule{1.927pt}{0.400pt}}
\multiput(742.00,479.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(750,480.67){\rule{1.927pt}{0.400pt}}
\multiput(750.00,480.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(734.0,480.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(765,481.67){\rule{1.927pt}{0.400pt}}
\multiput(765.00,481.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(758.0,482.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(781,482.67){\rule{1.927pt}{0.400pt}}
\multiput(781.00,482.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(773.0,483.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(796,483.67){\rule{1.927pt}{0.400pt}}
\multiput(796.00,483.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(804,484.67){\rule{1.927pt}{0.400pt}}
\multiput(804.00,484.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(789.0,484.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(820,485.67){\rule{1.927pt}{0.400pt}}
\multiput(820.00,485.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(812.0,486.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(835,486.67){\rule{1.927pt}{0.400pt}}
\multiput(835.00,486.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(843,487.67){\rule{1.927pt}{0.400pt}}
\multiput(843.00,487.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(828.0,487.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(859,488.67){\rule{1.686pt}{0.400pt}}
\multiput(859.00,488.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(851.0,489.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(874,489.67){\rule{1.927pt}{0.400pt}}
\multiput(874.00,489.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(866.0,490.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(890,490.67){\rule{1.927pt}{0.400pt}}
\multiput(890.00,490.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(898,491.67){\rule{1.686pt}{0.400pt}}
\multiput(898.00,491.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(882.0,491.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(913,492.67){\rule{1.927pt}{0.400pt}}
\multiput(913.00,492.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(905.0,493.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(929,493.67){\rule{1.686pt}{0.400pt}}
\multiput(929.00,493.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(921.0,494.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(944,494.67){\rule{1.927pt}{0.400pt}}
\multiput(944.00,494.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(936.0,495.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
}{\color{red}\put(182,170){\usebox{\plotpoint}}
\multiput(182.00,170.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(182.00,169.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(190.00,174.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(190.00,173.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(198.00,178.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(198.00,177.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(205.00,182.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(205.00,181.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(213.00,186.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(213.00,185.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(221.00,190.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(221.00,189.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(229.00,194.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(229.00,193.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(236.00,198.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(236.00,197.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(244.00,202.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(244.00,201.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(252.00,206.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(252.00,205.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(260.00,210.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(260.00,209.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(268.00,215.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(268.00,214.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(275.00,219.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(275.00,218.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(283.00,223.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(283.00,222.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(291.00,227.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(291.00,226.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(299.00,231.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(299.00,230.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(306.00,235.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(306.00,234.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(314.00,239.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(314.00,238.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(322.00,243.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(322.00,242.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(330.00,247.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(330.00,246.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(338.00,251.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(338.00,250.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(345.00,255.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(345.00,254.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(353.00,259.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(353.00,258.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(361.00,263.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(361.00,262.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(369.00,267.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(369.00,266.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(376.00,271.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(376.00,270.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(384.00,275.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(384.00,274.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(392.00,279.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(392.00,278.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(400.00,283.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(400.00,282.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(408.00,287.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(408.00,286.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(415.00,291.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(415.00,290.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(423.00,295.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(423.00,294.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(431.00,299.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(431.00,298.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(439.00,303.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(439.00,302.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(446.00,307.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(446.00,306.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(454.00,311.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(454.00,310.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(462.00,315.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(462.00,314.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(470.00,319.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(470.00,318.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(478.00,323.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(478.00,322.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(485.00,327.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(485.00,326.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(493.00,331.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(493.00,330.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(501.00,335.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(501.00,334.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(509.00,339.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(509.00,338.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(516.00,343.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(516.00,342.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(524.00,347.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(524.00,346.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(532.00,351.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(532.00,350.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(540.00,355.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(540.00,354.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(548.00,359.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(548.00,358.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(555.00,363.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(555.00,362.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(563.00,367.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(563.00,366.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(571.00,371.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(571.00,370.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(579.00,375.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(579.00,374.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(586.00,379.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(586.00,378.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(594.00,384.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(594.00,383.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(602.00,388.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(602.00,387.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(610.00,392.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(610.00,391.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(618.00,396.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(618.00,395.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(625.00,400.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(625.00,399.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(633.00,404.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(633.00,403.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(641.00,408.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(641.00,407.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(649.00,412.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(649.00,411.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(656.00,416.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(656.00,415.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(664.00,420.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(664.00,419.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(672.00,424.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(672.00,423.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(680.00,428.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(680.00,427.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(688.00,432.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(688.00,431.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(695.00,436.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(695.00,435.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(703.00,440.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(703.00,439.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(711.00,444.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(711.00,443.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(719.00,448.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(719.00,447.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(726.00,452.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(726.00,451.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(734.00,456.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(734.00,455.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(742.00,460.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(742.00,459.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(750.00,464.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(750.00,463.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(758.00,468.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(758.00,467.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(765.00,472.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(765.00,471.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(773.00,476.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(773.00,475.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(781.00,480.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(781.00,479.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(789.00,484.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(789.00,483.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(796.00,488.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(796.00,487.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(804.00,492.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(804.00,491.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(812.00,496.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(812.00,495.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(820.00,500.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(820.00,499.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(828.00,504.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(828.00,503.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(835.00,508.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(835.00,507.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(843.00,512.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(843.00,511.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(851.00,516.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(851.00,515.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(859.00,520.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(859.00,519.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(866.00,524.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(866.00,523.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(874.00,528.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(874.00,527.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(882.00,532.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(882.00,531.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(890.00,536.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(890.00,535.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(898.00,540.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(898.00,539.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(905.00,544.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(905.00,543.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(913.00,548.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(913.00,547.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(921.00,552.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(921.00,551.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(929.00,557.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(929.00,556.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(936.00,561.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(936.00,560.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(944.00,565.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(944.00,564.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}}
\end{picture}

